Winding clusters in percolation on the Torus and the Moebius strip

Using a simulation technique introduced recently, we study winding clusters in percolation on the torus and the Moebius strip for different aspect ratios. The asynchronous parallelization of the simulation makes very large system and sample sizes possible. Our high accuracy results are fully consistent with predictions from conformal field theory. The numerical results for the Moebius strip and the number distribution of winding clusters on the torus await theoretical explanation. To our knowledge, this study is the first of its kind.

==> drawing_2_3.tex <==
%\begin{pspicture}(0,0)(10,6)%\showgrid
\begin{pspicture}(0,0)(8.5,5.1)%\showgrid
\psset{unit=0.85cm}
\pscurve[linewidth=0.1](4,1.9)(3.9,1.9)(3,1.5)(2,1.4)(1,2)(0.7,2.7)(1,4)(2.5,5.1)(3.5,5.4)(4.5,5.5)(5.5,5.5)(6.5,5.4)(7.5,5.1)(8.5,4.6)(9.3,3.8)
(9.5,3)(9,2)(8,1)(7.6,0.45)(7.5,0.45)

\pscurve[linewidth=0.1](6,0.1)(6.1,0.1)(7,1)(8,1.7)(8.6,2.5)(8.8,3)(8.5,3.8)(7.5,4.5)(6.5,4.9)(5.5,5.1)(4.5,5.1)(3.5,5)(2.5,4.7)(1.6,4.1)(1.3,3.6)
(1.3,2.5)(2,2.1)(2.6,2.25)(2.7,2.25)

\pscurve[linewidth=0.1](4,0.1)(4.1,0.1)(5,1)(5.9,1.9)(6,1.9)
\pscurve[linestyle=dotted,linewidth=0.1](4,1.9)(4.1,1.9)(5,1)(5.9,0.1)(6,0.1)
\pscurve[linestyle=dotted,linewidth=0.1](6,1.9)(6.1,1.9)(6.6,1)(7.4,0.45)(7.5,0.45)
\pscurve[linestyle=dotted,linewidth=0.1](4,0.1)(3.9,0.1)(3.2,1)(3,1.5)(2.8,2.25)(2.7,2.25)

\pscurve[linestyle=dashed](5,5.5)(4,5.4)(3,5.2)(2,4.8)(1.3,4)(1.2,3.5)(1.3,3)(2,2.1)(3,1.6)(4,1.35)(5,1.3)
(6,1.35)(7,1.6)(8,2.1)(8.7,3)(8.8,3.5)(8.7,4)(8,4.8)(7,5.2)(6,5.4)(5,5.5)

\pscurve[linestyle=dashed](5,6)(4.99,6)(4.75,5)(4.99,4.2)(5,4.2)
\pscurve[linestyle=dotted](5,4.2)(5.01,4.2)(5.25,5)(5.01,6)(5,6)

%\pscurve[linestyle=dashed](5,6)(4.99,6)(4.75,5)(4.99,4.2)(5,4.2)
%\pscurve[linestyle=dashed](5,4.2)(5.01,4.2)(5.25,5)(5.01,6)(5,6)

\psellipse(5,3)(5,3)
\psEllipticArcN(5,3.2)(3.1,1.4){0}{180}
\psEllipticArc(5,2.8)(2.8,1.4){0}{180}

\end{pspicture}


==> drawing_hori_vert.tex <==
%\begin{pspicture}(0,-5)(10,6)%\showgrid
\begin{pspicture}(0,-4.25)(8.5,5.1)%\showgrid
\psset{unit=0.85cm}
%\pscurve(5,1.8)(4.99,1.8)(4.75,0.8)(4.99,0)(5,0)
%\pscurve[linestyle=dotted](5,0)(5.01,0)(5.25,0.8)(5.01,1.8)(5,1.8)

\pscurve[linestyle=dashed](5,5.5)(4,5.4)(3,5.2)(2,4.8)(1.3,4)(1.2,3.5)(1.3,3)(2,2.1)(3,1.6)(4,1.35)(5,1.3)
(6,1.35)(7,1.6)(8,2.1)(8.7,3)(8.8,3.5)(8.7,4)(8,4.8)(7,5.2)(6,5.4)(5,5.5)

\pscurve[linestyle=dashed](5,6)(4.99,6)(4.75,5)(4.99,4.2)(5,4.2)
\pscurve[linestyle=dotted](5,4.2)(5.01,4.2)(5.25,5)(5.01,6)(5,6)

% arrows with lengths
\pscurve{<->}(6.5,1)(7.5,1.3)(8,1.5)(8.5,1.9)(9,2.5)
\put(0,4.15){
\pscurve{<->}(4.5,1.7)(4.4,1)(4.5,0.2)
\rput(4,1){$l_v$}
}
\rput(8.3,1.3){$l_h$}
%\rput(4,1){$l_v$}

% box below
\psline{->}(1,-1)(5,-1)
\psline(5,-1)(9,-1)
\psline{->}(1,-4)(5,-4)
\psline(5,-4)(9,-4)
\psline{->>}(1,-4)(1,-2.5)
\psline(1,-2.5)(1,-1)
\psline{->>}(9,-4)(9,-2.5)
\psline(9,-2.5)(9,-1)
\psline{<->}(1,-4.25)(9,-4.25)
\psline{<->}(9.25,-4)(9.25,-1)

\rput(5,-4.6){$l_h$}
\rput(9.7,-2.5){$l_v$}

\pscurve{->}(0.5,3)(0.6,2.5)(1,2)
\pscurve{->}(6,4.4)(5.9,4.9)(6,5.5)

\rput(0.9,2.6){$a$}
\rput(6.2,5){$b$}

% actual torus
\psellipse(5,3)(5,3)
\psEllipticArcN(5,3.2)(3.1,1.4){0}{180}
\psEllipticArc(5,2.8)(2.8,1.4){0}{180}

\end{pspicture}


==> drawing_moebius.tex <==
%\begin{pspicture}(0,-5)(10,6)%\showgrid
\begin{pspicture}(0,-4.25)(8.5,5.3)%\showgrid
\psset{unit=0.85cm}
\pscurve(4.9,1.7)(3,2.4)(2,2.5)(1,3)(0.5,4)(1,4.6)(2,5)(3,5.2)(4,5.3)
(5,5.35)(6,5.3)(7,5.2)(8,5)(9,4.6)(9.5,4)(9,3)(8,2.5)(7,2.4)(3,0.8)(2,0.6)(1,1.1)(0.5,1.8)

\pscurve(9.5,1.8)(9,1.1)(8,0.6)(7,0.8)(5.15,1.6)

\pscurve(1.4,2.8)(2,3)(3,3.2)(4,3.4)(5,3.5)(6,3.4)(7,3.2)(8,3)(8.6,2.8)

\psline(0.5,4)(0.5,1.8)
\psline(9.5,4)(9.5,1.8)

\pscurve[linewidth=0.05](5,5.15)(4,5.1)(3,5)(2,4.7)(1,4.2)(0.5,3.5)(1,2.6)(2,2.2)(3,2.1)(4,1.9)(5,1.65)
(6,1.3)(7,1)(8,1)(9,1.5)(9.5,2.2)(9,2.9)(8,3.3)(7,3.5)(6,3.7)(5,3.8)
\pscurve[linestyle=dashed,linewidth=0.05](5,4.5)(4,4.45)(3,4.3)(2,4.1)(1,3.6)(0.5,2.9)(1,2)(2,1.7)(3,1.6)(4,1.6)(5,1.65)
(6,1.6)(7,1.6)(8,1.6)(9,2)(9.5,2.9)(9,3.6)(8,4.1)(7,4.3)(6,4.45)(5,4.5)
\pscurve[linewidth=0.05](5,3.8)(4,3.7)(3,3.5)(2,3.3)(1,2.9)(0.5,2.2)(1,1.5)(2,1.1)(3,1.1)(4,1.4)(5,1.65)
(6,1.8)(7,1.9)(8,2.1)(9,2.6)(9.5,3.5)(9,4.1)(8,4.7)(7,5)(6,5.1)(5,5.15)

\psline{<->}(0.25,4)(0.25,1.75)
\pscurve{<->}(2,5.2)(3,5.4)(4,5.5)(5,5.55)(6,5.5)(7,5.4)(8,5.2)

\rput(0,2.9){$w$}
\rput(5,5.8){$l$}

\psline(1,-1)(9,-1)
\psline(1,-4)(9,-4)
\psline{->}(1,-4)(1,-2.5)
\psline(1,-2.5)(1,-1)
\psline{->}(9,-1)(9,-2.5)
\psline(9,-2.5)(9,-4)
\psline{<->}(1,-4.25)(9,-4.25)
\psline{<->}(9.25,-4)(9.25,-1)

\rput(5,-4.6){$l$}
\rput(9.5,-2.5){$w$}

\end{pspicture}

